Projective symmetry group classification of chiral $\mathbb{Z}_2$ spin liquids on the pyrochlore lattice: application to the spin-$1/2$ XXZ Heisenberg model

We give a complete classification of fully symmetric as well as chiral $\mathbb{Z}_2$ quantum spin liquids on the pyrochlore lattice using a projective symmetry group analysis of Schwinger boson mean-field states. We find 50 independent ans\"atze, including the 12 fully symmetric nearest-neighbor $\mathbb{Z}_2$ spin liquids that have been classified by Liu et al. [https://journals.aps.org/prb/abstract/10.1103/PhysRevB.100.075125]. For each class we specify the most general symmetry-allowed mean-field Hamiltonian. Additionally, we test the properties of a subset of the spin liquid ans\"atze by solving the mean-field equations for the spin-$1/2$ XXZ model near the antiferromagnetic Heisenberg point. We find four chiral spin liquids that break the screw symmetry of the lattice modulo time reversal symmetry. These states have a different symmetry than the previously studied monopole flux state and their unique characteristic is a $\frac{\pi}{3}$ flux enclosed by every rhombus of the lattice.

==> 0001LS.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{b) $ (\pi,\pi,\pi)$ $\mathcal{S}^{z,z} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-6.05, xmax=6.05,
ymin=-6.05, ymax=6.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -4,  0, 4},
ytick={ -4,  0, 4},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-4\pi$ , $0$ , $4\pi$ },
yticklabels={ $-4\pi$ , $0$ , $4\pi$ },
x tick label style={font=\small, yshift=1.5ex},
y tick label style={font=\small, xshift=1.5ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6, xmax=6, ymin=-6, ymax=6] {0001LSDensity.png};
\end{axis}
\end{tikzpicture}

==> 0001NSF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{b) $ (\pi,\pi,\pi)$ $\mathcal{S}_\text{NSF} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.7cm,
height=4.7cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {0001NSFDensity.png};
\end{axis}
\end{tikzpicture}

==> 0001SF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{b)  $(\pi,\pi,\pi)$ $\mathcal{S}_{\text{SF}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {0001SFDensity.png};
\end{axis}
\end{tikzpicture}

==> 0001TOT.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{b) $ (\pi,\pi,\pi)$ $\mathcal{S}_{\text{TOT}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {0001TOTDensity.png};
\end{axis}
\end{tikzpicture}

==> 0010LS.tex <==

\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{a) $ (0,0,\pi)$ $\mathcal{S}^{z,z} $},
ylabel={ [0,0,l]},
xlabel={ [h,h,0]},
xmin=-6.05, xmax=6.05,
ymin=-6.05, ymax=6.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -4,  0, 4},
ytick={ -4,  0, 4},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-4\pi$ , $0$ , $4\pi$ },
yticklabels={ $-4\pi$ , $0$ , $4\pi$ },
x tick label style={font=\small, yshift=1.5ex},
y tick label style={font=\small, xshift=1.5ex},
label style={font=\small},
y label style={yshift=-3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6, xmax=6, ymin=-6, ymax=6] {0010LSDensity.png};
\draw[white, thick] (axis cs:-2,4) -- node[above]{i)} (axis cs:2,4);
\draw[white, dashed, thick] (axis cs:-4,0) -- node[left]{ii)} (axis cs:0,4);
\end{axis}
\end{tikzpicture}

==> 0010NSF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{a) $ (0,0,\pi)$ $\mathcal{S}_\text{NSF} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.7cm,
height=4.7cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {0010NSFDensity.png};
\end{axis}
\end{tikzpicture}

==> 0010SF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{a) $(0,0,\pi)$ $\mathcal{S}_{\text{SF}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {0010SFDensity.png};
\end{axis}
\end{tikzpicture}

==> 0010TOT.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{a)  $(0,0,\pi)$ $\mathcal{S}_{\text{TOT}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {0010TOTDensity.png};
\end{axis}
\end{tikzpicture}

==> 1000LS.tex <==

\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{d) $ (\pi,0,\pi)$ $\mathcal{S}^{z,z} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-6.05, xmax=6.05,
ymin=-6.05, ymax=6.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -4,  0, 4},
ytick={ -4,  0, 4},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-4\pi$ , $0$ , $4\pi$ },
yticklabels={ $-4\pi$ , $0$ , $4\pi$ },
x tick label style={font=\small, yshift=1.5ex},
y tick label style={font=\small, xshift=1.5ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6, xmax=6, ymin=-6, ymax=6] {1000LSDensity.png};
\end{axis}
\end{tikzpicture}

==> 1000NSF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{d) $ (\pi,0,\pi)$ $\mathcal{S}_\text{NSF} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.7cm,
height=4.7cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {1000NSFDensity.png};
\end{axis}
\end{tikzpicture}

==> 1000SF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{d) $(\pi,0,\pi)$ $\mathcal{S}_{\text{SF}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {1000SFDensity.png};
\end{axis}
\end{tikzpicture}

==> 1000TOT.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{d)  $ (\pi,0,\pi)$ $\mathcal{S}_{\text{TOT}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {1000TOTDensity.png};
\end{axis}
\end{tikzpicture}

==> 1011LS.tex <==

\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{c)  $ (0,\pi,\pi)$ $\mathcal{S}^{z,z} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-6.05, xmax=6.05,
ymin=-6.05, ymax=6.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -4,  0, 4},
ytick={ -4,  0, 4},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-4\pi$ , $0$ , $4\pi$ },
yticklabels={ $-4\pi$ , $0$ , $4\pi$ },
x tick label style={font=\small, yshift=1.5ex},
y tick label style={font=\small, xshift=1.5ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6, xmax=6, ymin=-6, ymax=6] {1011LSDensity.png};
\end{axis}
\end{tikzpicture}

==> 1011NSF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{c) $(0,\pi,\pi)$ $\mathcal{S}_\text{NSF} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.7cm,
height=4.7cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {1011NSFDensity.png};
\end{axis}
\end{tikzpicture}

==> 1011SF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{c) $(0,\pi,\pi)$ $\mathcal{S}_{\text{SF}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {1011SFDensity.png};
\end{axis}
\end{tikzpicture}

==> 1011TOT.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{c) $ (0,\pi,\pi)$ $\mathcal{S}_{\text{TOT}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {1011TOTDensity.png};
\end{axis}
\end{tikzpicture}

==> 2pihorizontal.tex <==
\begin{tikzpicture}
\begin{axis}[
legend pos=outer north east,
legend cell align={left},
line width=1pt,
cycle list/Set1,
no markers,
title = \text{ii) Pinch Points at $\mathbf{q}=$ ($-2\pi$,$-2\pi$,$2\pi$)},
ylabel={ $\mathcal{S}^{z,z}$},
xlabel={[h-$2\pi$,h-$2\pi$,h+$2\pi$]},
xmin=-0.5, xmax=0.5,
width=5cm,
height=5cm,
tick align=outside,
tick pos=left,
xtick={ -0.5,-0.25, 0,0.25,0.5},
xticklabels={ $-2\pi$ ,$-\pi$, $0$ ,$\pi$, $2\pi$ }]
\addplot table [x=a, y=c, col sep=comma] {horizontal2pi.csv};
\addlegendentry{ $ (0,0,\pi)$ }
\addplot table [x=a, y=b, col sep=comma] {horizontal2pi.csv};
\addlegendentry{ $ (\pi,\pi,\pi)$ }
\addplot table [x=a, y=e, col sep=comma] {horizontal2pi.csv};
\addlegendentry{ $ (0,\pi,\pi)$ }
\addplot table [x=a, y=d, col sep=comma] {horizontal2pi.csv};
\addlegendentry{ $ (\pi,0,\pi)$ }
\addplot table [x=a, y=f, col sep=comma] {horizontal2pi.csv};
\addlegendentry{ $ (0,\pi,\pm\frac{\pi}{3})$ }
\addplot[gray] table [x=a, y=g, col sep=comma] {horizontal2pi.csv};
\addlegendentry{ $ (\pi,0,\pm\frac{\pi}{3})$ }
\end{axis}
\end{tikzpicture}


==> 4pihorizontal.tex <==
\begin{tikzpicture}
\begin{axis}[
legend pos=outer north east,
legend cell align={left},
line width=1pt,
cycle list/Set1,
no markers,
title = \text{i) Pinch Points at $\mathbf{q}=$ (0,0,$4\pi$)},
ylabel={ $\mathcal{S}^{z,z}$},
xlabel={[h,h,$4\pi$]},
xmin=-0.5, xmax=0.5,
width=5cm,
height=5cm,
tick align=outside,
tick pos=left,
xtick={ -0.5,-0.25, 0,0.25,0.5},
xtick style={draw=none},
xticklabels={ $-2\pi$ ,$-\pi$, $0$ ,$\pi$, $2\pi$ }]
\addplot table [x=a, y=c, col sep=comma] {horizontal4pi.csv};
\addlegendentry{ $ (0,0,\pi)$ }
\addplot table [x=a, y=b, col sep=comma] {horizontal4pi.csv};
\addlegendentry{ $ (\pi,\pi,\pi)$ }
\addplot table [x=a, y=e, col sep=comma] {horizontal4pi.csv};
\addlegendentry{ $ (0,\pi,\pi)$ }
\addplot table [x=a, y=d, col sep=comma] {horizontal4pi.csv};
\addlegendentry{ $ (\pi,0,\pi)$ }
\addplot table [x=a, y=f, col sep=comma] {horizontal4pi.csv};
\addlegendentry{ $ (0,\pi,\pm\frac{\pi}{3})$ }
\addplot[gray] table [x=a, y=g, col sep=comma] {horizontal4pi.csv};
\addlegendentry{ $ (\pi,0,\pm\frac{\pi}{3})$ }
\end{axis}
\end{tikzpicture}


==> ColorBar.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=4.8cm,
    height=4.8cm,
    xmin=-6.05, xmax=6.05,
    ymin=-6.05, ymax=6.05,
    ,point meta min=0,
    point meta max=1,
    hide axis,
    colormap/viridis,
    colorbar horizontal,
    colorbar style={
        width= 8.2cm,
        height = 2ex,
        xtick={0,0.2,...,1},
        x tick label style={font=\small}}
    ]
    \end{axis}
\end{tikzpicture}

==> pi310LS.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{e)  $(0,\pi, \pm\frac{\pi}{3})$ $\mathcal{S}^{z,z} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-6.05, xmax=6.05,
ymin=-6.05, ymax=6.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -4,  0, 4},
ytick={ -4,  0, 4},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-4\pi$ , $0$ , $4\pi$ },
yticklabels={ $-4\pi$ , $0$ , $4\pi$ },
x tick label style={font=\small, yshift=1.5ex},
y tick label style={font=\small, xshift=1.5ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1
% ,
%     colorbar,
%     colormap/viridis,
%     colorbar style={
%         width= 2ex,
%         ytick={0,0.2,...,1},
%         y tick label style={font=\small},
%     }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6, xmax=6, ymin=-6, ymax=6] {pi310LSDensity.png};
\end{axis}
\end{tikzpicture}

==> pi310NSF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{e)  $(0,\pi, \pm\frac{\pi}{3})$ $\mathcal{S}_{\text{NSF}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {pi310NSFDensity.png};
\end{axis}
\end{tikzpicture}

==> pi310SF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{e)  $(0,\pi, \pm\frac{\pi}{3})$ $\mathcal{S}_{\text{SF}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {pi310SFDensity.png};
\end{axis}
\end{tikzpicture}

==> pi310TOT.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{e)  $(0,\pi, \pm\frac{\pi}{3})$ $\mathcal{S}_{\text{TOT}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {pi310TOTDensity.png};
\end{axis}
\end{tikzpicture}

==> pi311LS.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{f)  $(\pi,0, \pm\frac{\pi}{3})$ $\mathcal{S}^{z,z} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-6.05, xmax=6.05,
ymin=-6.05, ymax=6.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -4,  0, 4},
ytick={ -4,  0, 4},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-4\pi$ , $0$ , $4\pi$ },
yticklabels={ $-4\pi$ , $0$ , $4\pi$ },
x tick label style={font=\small, yshift=1.5ex},
y tick label style={font=\small, xshift=1.5ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1
% ,
%     colorbar,
%     colormap/viridis,
%     colorbar style={
%         width= 2ex,
%         ytick={0,0.2,...,1},
%         y tick label style={font=\small},
%     }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6, xmax=6, ymin=-6, ymax=6] {pi311LSDensity.png};
\end{axis}
\end{tikzpicture}

==> pi311NSF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{f)  $(\pi,0, \pm\frac{\pi}{3})$ $\mathcal{S}_{\text{NSF}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {pi311NSFDensity.png};
\end{axis}
\end{tikzpicture}

==> pi311SF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{f)  $(\pi,0, \pm\frac{\pi}{3})$ $\mathcal{S}_{\text{SF}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {pi311SFDensity.png};
\end{axis}
\end{tikzpicture}

==> pi311TOT.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{f)  $(\pi,0, \pm\frac{\pi}{3})$ $\mathcal{S}_{\text{TOT}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    % colorbar,
    % colormap/viridis,
    % colorbar style={
    %     width= 2ex,
    %     ytick={0,0.2,...,1},
    %     y tick label style={font=\tiny},
    % }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {pi311TOTDensity.png};
\end{axis}
\end{tikzpicture}

==> pi3LS.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{e)  $(\pi,0, \pm\frac{\pi}{3})$ $\mathcal{S}^{z,z} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-6.05, xmax=6.05,
ymin=-6.05, ymax=6.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -4,  0, 4},
ytick={ -4,  0, 4},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-4\pi$ , $0$ , $4\pi$ },
yticklabels={ $-4\pi$ , $0$ , $4\pi$ },
x tick label style={font=\small, yshift=1.5ex},
y tick label style={font=\small, xshift=1.5ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1
% ,
%     colorbar,
%     colormap/viridis,
%     colorbar style={
%         width= 2ex,
%         ytick={0,0.2,...,1},
%         y tick label style={font=\small},
%     }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6, xmax=6, ymin=-6, ymax=6] {pi3LSDensity.png};
\end{axis}
\end{tikzpicture}

==> pi3NSF.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{e) $ (\pi,0,\pm\frac{\pi}{3})$ $\mathcal{S}_\text{NSF} $},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.7cm,
height=4.7cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    colorbar,
    colormap/viridis,
    colorbar style={
        width= 2ex,
        ytick={0,0.2,...,1},
        y tick label style={font=\small},
    }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16] {pi3NSFDensity.png};
\end{axis}
\end{tikzpicture}

==> pi3TOT.tex <==
\begin{tikzpicture}
\begin{axis}[
title style={font=\small, yshift= -1.5ex},
title = \text{e) $(\pi,0, \pm\frac{\pi}{3})$ $\mathcal{S}_{\text{TOT}}$},
ylabel={[0,0,l]},
xlabel={[h,h,0]},
xmin=-16.05, xmax=16.05,
ymin=-16.05, ymax=16.05,
width=4.8cm,
height=4.8cm,
tick align=outside,
tick pos=left,
xtick={ -16,-8,  0,8, 16},
ytick={ -16,-8,  0,8, 16},
ytick style={draw=none},
xtick style={draw=none},
xticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
yticklabels={ $-16\pi$ ,$-8\pi$, $0$ ,$8\pi$, $16\pi$},
x tick label style={font=\small, yshift=1.2ex},
y tick label style={font=\small, xshift=1.2ex},
label style={font=\small},
y label style={yshift= -3ex},
x label style={yshift= +1ex},
point meta min=0,
point meta max=1,
    colorbar,
    colormap/viridis,
    colorbar style={
        width= 2ex,
        ytick={0,0.2,...,1},
        y tick label style={font=\small},
    }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=16, ymin=-16, ymax=16]{pi3TOTDensity.png};
\end{axis}
\end{tikzpicture}
